Metareview-informed Explainable Cytokine Storm Detection during CAR-T cell Therapy

Cytokine release syndrome (CRS), also known as cytokine storm, is one of the most consequential adverse effects of chimeric antigen receptor therapies that have shown promising results in cancer treatment. When emerging, CRS could be identified by the analysis of specific cytokine and chemokine profiles that tend to exhibit similarities across patients. In this paper, we exploit these similarities using machine learning algorithms and set out to pioneer a meta--review informed method for the identification of CRS based on specific cytokine peak concentrations and evidence from previous clinical studies. We argue that such methods could support clinicians in analyzing suspect cytokine profiles by matching them against CRS knowledge from past clinical studies, with the ultimate aim of swift CRS diagnosis. During evaluation with real--world CRS clinical data, we emphasize the potential of our proposed method of producing interpretable results, in addition to being effective in identifying the onset of cytokine storm.

==> (inline-0) <==
\begin{longtable}[c]{@{}rlLLMLN@{}}
\caption[tab]{Patients specific parameters} \\   
\label{tab:PatientsParameters}\\
\toprule
\multicolumn{1}{l}{\textbf{}} & \textbf{Study}                          & \textbf{Patient Cohort Size, N} & \textbf{Patient Cohort Male, n (\%)} & \textbf{Patient Cohort Age (A), year median (range/IQR*)} & \textbf{CRS, n (\%)} & \textbf{Severe or grade 3+ CRS**, n (\%)} \\* \midrule
\endhead
\bottomrule
\endfoot
\endlastfoot
1                               & Jacobson et al. \cite{jacobsonAxicabtageneCiloleucelRelapsed2022} & 148                             & 84 (57)                              & 61 (53-68)*                                                & 121 (82)                         & 10 (8)                                             \\
2                               & Hong et al. \cite{hongClinicalCharacterizationRisk2021}     & 41                              & 21 (51)                              & 51 (32.5 - 62.5)*                                          & 41 (100)                        & 41 (100)**                                           \\
3                               & Yan et al. \cite{yanCharacteristicsRiskFactors2021}      & 142                             & 87 (61)                              & 45 (24 - 59)*                                              & 123 (87)                         & 30 (24)                                            \\
4                               & Topp et al. \cite{toppEarlierCorticosteroidUse2021}     & 41                              & 28 (68)                              & 61 (19 - 77)                                               & 38 (93)                         & 1 (2.6)                                           \\
5                               & Shah et al. \cite{shahKTEX19RelapsedRefractory2021}     & 55                              & 33 (60)                              & 40 (28 - 52)*                                              & 49 (89)                         & 13 (26.5)                                          \\
6                               & Liu et al. \cite{liuNovelDominantnegativePD12021}      & 9                               & 5 (56)                               & 51 (22 - 62)                                               & 9 (100)                        & 1 (11)                                            \\
7                               & Sang et al. \cite{sangPhaseIITrial2020}     & 21                              & 13 (61.9)                            & 55 (23 - 72)                                               & 21 (100)                        & 6 (29)                                            \\
8                               & Yan et al. \cite{yanCombinationHumanisedAntiCD192019}      & 21                              & 10 (48)                              & 58 (49.5 - 61)                                             & 19 (90)                         & 1 (5)                                             \\
9                               & Zhao et al. \cite{zhaoPhaseOpenlabelStudy2018}     & 57                              & 34 (60)                              & 54 (27 - 72)                                               & 51 (89)                         & 4 (8)                                             \\
10                              & Neelapu et al. \cite{neelapuAxicabtageneCiloleucelCAR2017}  & 111                             & 68 (67)                              & 58 (23 - 76)                                               & 101 (91)                         & 13 (13)                                            \\
11                              & Hay et al. \cite{hayKineticsBiomarkersSevere2017}      & 133                             & 93 (70)                              & 54 (20 -73)                                                & 93 (70)                         & 16 (17)                                            \\
12                              & Turtle et al. \cite{turtleDurableMolecularRemissions2017}   & 24                              & ND                                   & 61 (40 - 73)                                               & 20 (83)                         & 2 (10)                                            \\
13                              & Hu et al. \cite{huPotentAntileukemiaActivities2017}       & 15                              & 9 (60)                               & 32 (7 - 57)                                                & 10 (67)                         & 6 (60)                                            \\
14                              & Teachey et al. \cite{teacheyIdentificationPredictiveBiomarkers2016}  & 12                              & 8 (67)                               & 56 (25 - 72)                                               & 12 (100)                        & 3 (25)                                            \\
15                              & Porter et al. \cite{porterChimericAntigenReceptor2015}   & 14                              & 12 (86)                              & 66 (51 - 78)                                               & 9 (64)                         & 6 (67)                                            \\
16                              & Davila et al. \cite{davilaEfficacyToxicityManagement2014}   & 16                              & 12 (75)                              & 50 (23 - 74)                                               & 7 (44)                         & 7 (100)                                           \\
17                              & Kalos et al. \cite{kalosCellsChimericAntigen2011}    & 3                               & 3 (100)                              & 65 (64 - 77)                                               & 3 (100)                        & 3 (100)**  \\* \bottomrule                                        
\end{longtable}
\begin{longtable}[c]{@{}rlcccccccccc@{}}
\caption[tab]{Characteristic of missing values (ranges) in the $KB$.} \\   
\label{tab:KB-MissingValues}\\
\toprule
\multicolumn{1}{l}{} & Study                                    & IL2 & IL4 & IL6 & IL8 & IL10 & IL15 & IL2R$\alpha$ & TNF--$\alpha$ & IFN--$\gamma$ & GM-CSF \\* \midrule
\endhead
\bottomrule
\endfoot
\endlastfoot
1                    & Jacobson et al. \cite{jacobsonAxicabtageneCiloleucelRelapsed2022} & R   & R   & R   & R   & R    & R    & R     & R   & R   & R       \\
2                    & Hong et al. \cite{hongClinicalCharacterizationRisk2021}     & R   & MV  & R   & MV  & R    & MV   & MV    & R   & R   & MV      \\
3                    & Yan et al. \cite{yanCharacteristicsRiskFactors2021}      & MV  & MV  & R   & MV  & MV   & MV   & MV    & MV  & MV  & MV      \\
4                    & Topp et al. \cite{toppEarlierCorticosteroidUse2021}     & R   & R   & R   & R   & R    & R    & R     & R   & R   & R       \\
5                    & Shah et al. \cite{shahKTEX19RelapsedRefractory2021}     & MV  & MV  & R   & R   & R    & R    & R     & R   & R   & R       \\
6                    & Liu et al. \cite{liuCytokineReleaseSyndrome2018}      & R   & R   & R   & MV  & R    & MV   & MV    & R   & R   & MV      \\
7                    & Sang et al. \cite{sangPhaseIITrial2020}     & MV  & MV  & R   & MV  & MV   & MV   & MV    & MV  & R   & MV      \\
8                    & Yan et al. \cite{yanCombinationHumanisedAntiCD192019}      & MV  & MV  & R   & MV  & MV   & MV   & MV    & MV  & MV  & MV      \\
9                    & Zhao et al. \cite{zhaoPhaseOpenlabelStudy2018}     & MV  & MV  & R   & MV  & MV   & MV   & MV    & MV  & MV  & MV      \\
10                   & Neelapu et al. \cite{neelapuAxicabtageneCiloleucelCAR2017}  & R   & MV  & R   & R   & R    & R    & R     & MV  & R   & R       \\
11                   & Hay et al. \cite{hayKineticsBiomarkersSevere2017}      & MV  & MV  & R   & R   & R    & R    & MV    & MV  & R   & MV      \\
12                   & Turtle et al. \cite{turtleDurableMolecularRemissions2017}   & MV  & MV  & R   & MV  & R    & MV   & MV    & R   & R   & MV      \\
13                   & Hu et al. \cite{huPotentAntileukemiaActivities2017}       & MV  & MV  & R   & MV  & R    & MV   & MV    & MV  & R   & MV      \\
14                   & Teachey et al. \cite{teacheyIdentificationPredictiveBiomarkers2016}  & R   & R   & R   & R   & R    & MV   & MV    & R   & R   & R       \\
15                   & Porter et al. \cite{porterChimericAntigenReceptor2015}   & R   & MV  & R   & MV  & MV   & MV   & R     & MV  & R   & MV      \\
16                   & Davila et al. \cite{davilaEfficacyToxicityManagement2014}   & MV  & MV  & R   & MV  & R    & MV   & MV    & MV  & R   & R       \\
17                   & Kalos et al. \cite{kalosCellsChimericAntigen2011}    & R   & R   & R   & R   & R    & R    & R     & R   & R   & MV      \\* \bottomrule
\end{longtable}
Abbreviations: R - reported, MV - missing value

% Please add the following required packages to your document preamble:
% \usepackage{booktabs}
% \usepackage{longtable}
% Note: It may be necessary to compile the document several times to get a multi-page table to line up properly
\fontsize{7}{11}\selectfont{
\begin{longtable}[c]{@{}lrrrrrr@{}}
\caption[tab]{Comparison of performance of data-driven ML models} \\   
\label{tab:ClassifierComparisonNoScaling}\\
\toprule
Model               & \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Selected \\ hyperparameter\end{tabular}} & \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Precision \\ mean (SD)\end{tabular}} & \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Recall \\ mean (SD)\end{tabular}} & \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}F1-score \\ mean (SD)\end{tabular}} & \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}AUC\\ mean (SD)\end{tabular}} & \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Accuracy \\ mean (SD)\end{tabular}} \\* \midrule
\endhead
\bottomrule
\endfoot
\endlastfoot
Random Forest       & max\_depth = 4                                                                         & \textbf{0.960 (0.084)}                                                                      & 0.795 (0.297)                                                                   & \textbf{0.830 (0.212)}                                                                     & \textbf{0.881 (0.139)}                                                               & \textbf{0.893 (0.115)}                                                                     \\
Decision Tree       & max\_depth = 2                                                                         & 0.798 (0.311)                                                                      & 0.725 (0.346)                                                                   & 0.729 (0.291)                                                                     & 0.813 (0.153)                                                               & 0.825 (0.129)                                                                     \\
Nearest Neighbors   & n\_neighbors = 6                                                                       & 0.838 (0.311)                                                                      & 0.675 (0.382)                                                                   & 0.703 (0.339)                                                                     & 0.811 (0.176)                                                               & 0.834 (0.144)                                                                     \\
Linear SVC          & C = 0.1                                                                                & 0.851 (0.161)                                                                      & \textbf{0.820 (0.279)}                                                                   & 0.784 (0.173)                                                                     & 0.835 (0.106)                                                               & 0.835 (0.090)                                                                     \\
RBF SVC             & C = 1                                                                                  & 0.715 (0.403)                                                                      & 0.675 (0.426)                                                                   & 0.664 (0.394)                                                                     & 0.794 (0.197)                                                               & 0.815 (0.171)                                                                     \\
Logistic Regression & C = 0.028                                                                              & 0.847 (0.215)                                                                      & 0.750 (0.337)                                                                   & 0.741 (0.246)                                                                     & 0.808 (0.170)                                                               & 0.813 (0.158)                                                                     \\
Naive Bayes         & \multicolumn{1}{l}{}                                                                   & 0.888 (0.180)                                                                      & 0.815 (0.273)                                                                   & 0.801 (0.191)                                                                     & 0.841 (0.147)                                                               & 0.843 (0.151)                                                                     \\* \bottomrule
\end{longtable}
}
% Please add the following required packages to your document preamble:
% \usepackage{booktabs}
% \usepackage{multirow}
% \usepackage{longtable}
% Note: It may be necessary to compile the document several times to get a multi-page table to line up properly
\fontsize{7}{11}\selectfont{
{\setlength{\tabcolsep}{1.4pt}
\begin{longtable}[c]{@{}Lllrrrrrrr@{}}
\caption[tab]{Performance comparison of six algorithms using knowledge from KB with probabilistic scaling} \\   
\label{tab:ClassifierComparisonProbScaling}\\
\toprule
Model                                & Configuration                                                                                                           & \begin{tabular}[c]{@{}l@{}}Majority Voting \\ strategy\end{tabular} & \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Selected \\ hyperparameter\end{tabular}} & \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Best \\ threshold\end{tabular}} & \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Precision \\ mean (SD)\end{tabular}} & \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Recall \\ mean (SD)\end{tabular}} & \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}F1-score \\ mean (SD)\end{tabular}} & \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}AUC \\ mean (SD)\end{tabular}} & \multicolumn{1}{l}{\begin{tabular}[c]{@{}l@{}}Accuracy \\ mean (SD)\end{tabular}} \\* \midrule
\endhead
\bottomrule
\endfoot
\endlastfoot
Random Forest      & \begin{tabular}[c]{@{}l@{}}max\_depth = 2-10, step = 1 \\ threshold = 1-16, step = 1\end{tabular}                       & HMV                                                                   & max\_depth = 8                                                                         & 5                                                                             & 0.938 (0.101)                                                                      & 0.880 (0.174)                                                                   & 0.896 (0.115)                                                                     & 0.915 (0.09)                                                                 & 0.921 (0.079)                                                                     \\
                                     &                                                                                                                         & wHMV                                                                  & max\_depth = 10                                                                        & 5                                                                             & 0.858 (0.167)                                                                      & 0.925 (0.121)                                                                   & 0.888 (0.141)                                                                     & 0.904 (0.123)                                                                & 0.901 (0.125)                                                                     \\
                                     & \begin{tabular}[c]{@{}l@{}}max\_depth = 2-10, step = 1 \\ threshold = 0-1, step = 0.05\end{tabular}                     & SMV                                                                    & max\_depth = 10                                                                        & 0.35                                                                          & 0.938 (0.101)                                                                      & 0.925 (0.121)                                                                   & \textbf{0.926 (0.088)}                                                                     & \textbf{0.938 (0.074)}                                                                & \textbf{0.941 (0.069)}                                                                     \\
                                     &                                                                                                                         & wSMV                                                                   & max\_depth = 8                                                                         & 0.5                                                                           & \textbf{0.958 (0.090)}                                                                      & 0.855 (0.172)                                                                   & 0.893 (0.116)                                                                     & 0.911 (0.091)                                                                & 0.921 (0.079)                                                                     \\
Decision Tree      & \begin{tabular}[c]{@{}l@{}}max\_depth = 2-10, step = 1 \\ threshold = 1-16, step = 1\end{tabular}                       & HMV                                                                   & max\_depth = 8                                                                         & 4                                                                             & 0.878 (0.142)                                                                      & 0.930 (0.114)                                                                   & 0.899 (0.114)                                                                     & 0.915 (0.098)                                                                & 0.911 (0.099)                                                                     \\
                                     &                                                                                                                         & wHMV                                                                  & max\_depth = 9                                                                         & 5                                                                             & 0.842 (0.128)                                                                      & \textbf{0.950 (0.105)}                                                                   & 0.890 (0.109)                                                                     & 0.907 (0.094)                                                                & 0.901 (0.094)                                                                     \\
                                     & \begin{tabular}[c]{@{}l@{}}max\_depth = 2-10, step = 1 \\ threshold = 0-1, step = 0.05\end{tabular}                     & SMV                                                                    & max\_depth = 10                                                                        & 0.45                                                                          & \textbf{0.958 (0.090)}                                                                      & 0.875 (0.177)                                                                   & 0.904 (0.120)                                                                     & 0.921 (0.095)                                                                & 0.931 (0.082)                                                                     \\
                                     &                                                                                                                         & wSMV                                                                   & max\_depth = 10                                                                        & 0.45                                                                          & \textbf{0.958 (0.090)}                                                                      & 0.855 (0.172)                                                                   & 0.893 (0.116)                                                                     & 0.911 (0.091)                                                                & 0.921 (0.079)                                                                     \\
Nearest Neighbors   & \begin{tabular}[c]{@{}l@{}}n\_neighbors = 1-10, step = 1 \\ threshold = 1-16, step = 1\end{tabular}                     & HMV                                                                   & n\_neighbors = 8                                                                       & 4                                                                             & 0.938 (0.101)                                                                      & 0.880 (0.174)                                                                   & 0.896 (0.115)                                                                     & 0.915 (0.090)                                                                & 0.921 (0.079)                                                                     \\
                                     &                                                                                                                         & wHMV                                                                  & n\_neighbors = 2                                                                       & 6                                                                             & 0.886 (0.123)                                                                      & \textbf{0.950 (0.105)}                                                                   & 0.911 (0.087)                                                                     & 0.925 (0.076)                                                                & 0.922 (0.076)                                                                     \\
                                     & \begin{tabular}[c]{@{}l@{}}n\_neighbors = 1-10, step = 1 \\ threshold = 0-1, step = 0.05\end{tabular}                   & SMV                                                                    & n\_neighbors = 8                                                                       & 0.35                                                                          & 0.938 (0.101)                                                                      & 0.905 (0.124)                                                                   & 0.915 (0.084)                                                                     & 0.928 (0.072)                                                                & 0.931 (0.067)                                                                     \\
                                     &                                                                                                                         & wSMV                                                                   & n\_neighbors = 2                                                                       & 0.35                                                                          & 0.886 (0.123)                                                                      & \textbf{0.950 (0.105)}                                                                   & 0.911 (0.087)                                                                     & 0.925 (0.076)                                                                & 0.922 (0.076)                                                                     \\
Linear SVC          & \begin{tabular}[c]{@{}l@{}}C = 0.1, 1, 10\\ threshold = 1-16, step = 1\end{tabular}                                     & HMV                                                                   & C = 1                                                                                  & 5                                                                             & 0.803 (0.177)                                                                      & 0.790 (0.141)                                                                   & 0.787 (0.143)                                                                     & 0.808 (0.131)                                                                & 0.812 (0.138)                                                                     \\
                                     &                                                                                                                         & wHMV                                                                  & C = 1                                                                                  & 9                                                                             & 0.922 (0.130)                                                                      & 0.725 (0.153)                                                                   & 0.803 (0.123)                                                                     & 0.838 (0.093)                                                                & 0.853 (0.085)                                                                     \\
                                     & \begin{tabular}[c]{@{}l@{}}C = 0.1, 1, 10\\ threshold = 0-1, step = 0.05\end{tabular}                                   & SMV                                                                    & C = 0.1                                                                                & 0.5                                                                           & 0.873 (0.146)                                                                      & 0.770 (0.153)                                                                   & 0.804 (0.109)                                                                     & 0.842 (0.088)                                                                & 0.842 (0.086)                                                                     \\
                                     &                                                                                                                         & wSMV                                                                   & C = 1                                                                                  & 0.5                                                                           & 0.888 (0.167)                                                                      & 0.770 (0.153)                                                                   & 0.808 (0.119)                                                                     & 0.833 (0.104)                                                                & 0.842 (0.109)                                                                     \\
RBF SVC             & \begin{tabular}[c]{@{}l@{}}C = 0.1, 1, 10\\ threshold = 1-16, step = 1\end{tabular}                                     & HMV                                                                   & C = 10                                                                                 & 4                                                                             & 0.943 (0.132)                                                                      & 0.855 (0.172)                                                                   & 0.885 (0.129)                                                                     & 0.903 (0.106)                                                                & 0.911 (0.099)                                                                     \\
                                     &                                                                                                                         & wHMV                                                                  & C = 1                                                                                  & 7                                                                             & \textbf{0.958 (0.090)}                                                                      & 0.835 (0.190)                                                                   & 0.879 (0.124)                                                                     & 0.901 (0.098)                                                                & 0.911 (0.087)                                                                     \\
                                     & \begin{tabular}[c]{@{}l@{}}C = 0.1, 1, 10\\ threshold = 0-1, step = 0.05\end{tabular}                                   & SMV                                                                    & C = 1                                                                                  & 0.4                                                                           & \textbf{0.958 (0.090)}                                                                      & 0.855 (0.172)                                                                   & 0.893 (0.116)                                                                     & 0.911 (0.091)                                                                & 0.921 (0.079)                                                                     \\
                                     &                                                                                                                         & wSMV                                                                   & C = 1                                                                                  & 0.4                                                                           & 0.943 (0.132)                                                                      & 0.855 (0.172)                                                                   & 0.885 (0.129)                                                                     & 0.903 (0.106)                                                                & 0.911 (0.099)                                                                     \\
Logistic Regression & \begin{tabular}[c]{@{}l@{}}C = 0.01, 0.046, 0.215, 1, \\ 4.642, 21.544, 100\\ threshold = 1-16, step = 1\end{tabular}   & HMV                                                                   & C = 0.01                                                                               & 2                                                                             & 0.817 (0.191)                                                                      & 0.855 (0.172)                                                                   & 0.822 (0.161)                                                                     & 0.841 (0.140)                                                                & 0.841 (0.143)                                                                     \\
                                     &                                                                                                                         & wHMV                                                                  & C = 1                                                                                  & 9                                                                             & 0.918 (0.143)                                                                      & 0.770 (0.153)                                                                   & 0.823 (0.110)                                                                     & 0.852 (0.088)                                                                & 0.862 (0.085)                                                                     \\
                                     & \begin{tabular}[c]{@{}l@{}}C = 0.01, 0.046, 0.215, 1, \\ 4.642, 21.544, 100\\ threshold = 0-1, step = 0.05\end{tabular} & SMV                                                                    & C = 0.215                                                                              & 0.5                                                                           & 0.898 (0.144)                                                                      & 0.770 (0.153)                                                                   & 0.815 (0.108)                                                                     & 0.842 (0.087)                                                                & 0.852 (0.086)                                                                     \\
                                     &                                                                                                                         & wSMV                                                                   & C = 0.215                                                                              & 0.5                                                                           & 0.898 (0.144)                                                                      & 0.770 (0.153)                                                                   & 0.815 (0.108)                                                                     & 0.842 (0.087)                                                                & 0.852 (0.086)                                                                     \\
Naive Bayes        & threshold = 1-16, step = 1                                                                                              & HMV                                                                   &                                                                                        & 4                                                                             & 0.838 (0.165)                                                                      & 0.790 (0.207)                                                                   & 0.804 (0.171)                                                                     & 0.833 (0.142)                                                                & 0.841 (0.135)                                                                     \\
                                     &                                                                                                                         & wHMV                                                                  &                                                                                        & 4                                                                             & 0.805 (0.194)                                                                      & 0.830 (0.204)                                                                   & 0.804 (0.175)                                                                     & 0.828 (0.145)                                                                & 0.832 (0.142)                                                                     \\
                                     & threshold = 0-1, step = 0.05                                                                                            & SMV                                                                    &                                                                                        & 0.25                                                                          & 0.805 (0.194)                                                                      & 0.830 (0.204)                                                                   & 0.804 (0.175)                                                                     & 0.828 (0.145)                                                                & 0.832 (0.142)                                                                     \\
                                     &                                                                                                                         & wSMV                                                                   &                                                                                        & 0.25                                                                          & 0.800 (0.195)                                                                      & 0.810 (0.217)                                                                   & 0.791 (0.181)                                                                     & 0.818 (0.151)                                                                & 0.822 (0.147)                                                                     \\* \bottomrule
\end{longtable}
\begin{longtable}[c]{@{}Llllllllll@{}}
\caption[tab]{Performance copmarison of six algorithms using knowledge from KB with binary scaling} \\   
\label{tab:ClassifierComparisonBinaryScaling}\\
\toprule
Model               & Configuration                                                                                                           & \begin{tabular}[c]{@{}l@{}}Majority Voting \\ strategy\end{tabular} & \begin{tabular}[c]{@{}l@{}}Selected \\ hyperparameter\end{tabular} & \begin{tabular}[c]{@{}l@{}}Best \\ threshold\end{tabular} & \begin{tabular}[c]{@{}l@{}}Precision \\ mean (SD)\end{tabular} & \begin{tabular}[c]{@{}l@{}}Recall\\ mean (SD)\end{tabular} & \begin{tabular}[c]{@{}l@{}}F1-score \\ mean (SD)\end{tabular} & \begin{tabular}[c]{@{}l@{}}AUC \\ mean (SD)\end{tabular} & \begin{tabular}[c]{@{}l@{}}Accuracy \\ mean (SD)\end{tabular} \\* \midrule
\endhead
\bottomrule
\endfoot
\endlastfoot
Random Forest       & \begin{tabular}[c]{@{}l@{}}max\_depth = 2-10, step = 1 \\ threshold = 1-16, step = 1\end{tabular}                       & HMV                                                                   & max\_depth = 8                                                     & \multicolumn{1}{r}{9}                                     & 0.832 (0.178)                                                  & 0.83 (0.204)                                               & 0.820 (0.172)                                                 & 0.845 (0.142)                                            & 0.851 (0.136)                                                 \\
                    &                                                                                                                         & wHMV                                                                  & max\_depth = 10                                                    & \multicolumn{1}{r}{7}                                     & 0.810 (0.163)                                                  & \textbf{0.900 (0.175)}                                                & 0.845 (0.145)                                                 & 0.863 (0.119)                                            & 0.862 (0.116)                                                 \\
                    & \begin{tabular}[c]{@{}l@{}}max\_depth = 2-10, step = 1 \\ threshold = 0-1, step = 0.05\end{tabular}                     & SMV                                                                    & max\_depth = 8                                                     & \multicolumn{1}{r}{0.5}                                                       & 0.857 (0.183)                                                  & 0.855 (0.172)                                              & 0.850 (0.161)                                                 & 0.867 (0.136)                                            & 0.871 (0.134)                                                 \\
                    &                                                                                                                         & wSMV                                                                   & max\_depth = 9                                                     & \multicolumn{1}{r}{0.4}                                                       & 0.810 (0.163)                                                  & 0.900 (0.175)                                                & 0.845 (0.145)                                                 & 0.863 (0.119)                                            & 0.862 (0.116)                                                 \\
Decision Tree       & \begin{tabular}[c]{@{}l@{}}max\_depth = 2-10, step = 1 \\ threshold = 1-16, step = 1\end{tabular}                       & HMV                                                                   & max\_depth = 6                                                     & \multicolumn{1}{r}{9}                                     & 0.828 (0.178)                                                  & 0.835 (0.165)                                              & 0.826 (0.154)                                                 & 0.849 (0.131)                                            & 0.851 (0.127)                                                 \\
                    &                                                                                                                         & wHMV                                                                  & max\_depth = 8                                                     & \multicolumn{1}{r}{8}                                     & 0.860 (0.182)                                                  & 0.875 (0.177)                                              & \textbf{0.861 (0.161)}                                                 & \textbf{0.876 (0.135)}                                            & \textbf{0.881 (0.132)}                                                 \\
                    & \begin{tabular}[c]{@{}l@{}}max\_depth = 2-10, step = 1 \\ threshold = 0-1, step = 0.05\end{tabular}                     & SMV                                                                    & max\_depth = 6                                                     & \multicolumn{1}{r}{0.55}                                                      & 0.873 (0.188)                                                  & 0.855 (0.172)                                              & 0.859 (0.167)                                                 & \textbf{0.876 (0.142)}                                            & \textbf{0.881 (0.140)}                                                 \\
                    &                                                                                                                         & wSMV                                                                   & max\_depth = 6                                                     & \multicolumn{1}{r}{0.5}                                                       & 0.873 (0.188)                                                  & 0.855 (0.172)                                              & 0.859 (0.167)                                                 & \textbf{0.876 (0.143)}                                            & \textbf{0.881 (0.140)}                                                 \\
Nearest Neighbors   & \begin{tabular}[c]{@{}l@{}}n\_neighbors = 1-10, step = 1 \\ threshold = 1-16, step = 1\end{tabular}                     & HMV                                                                   & n\_neighbors = 4                                                   & \multicolumn{1}{r}{7}                                     & 0.857 (0.139)                                                  & 0.855 (0.172)                                              & 0.845 (0.135)                                                 & 0.866 (0.111)                                            & 0.871 (0.106)                                                 \\
                    &                                                                                                                         & wHMV                                                                  & n\_neighbors = 2                                                   & \multicolumn{1}{r}{9}                                     & 0.823 (0.141)                                                  & 0.880 (0.127)                                               & 0.846 (0.116)                                                 & 0.860 (0.108)                                             & 0.861 (0.108)                                                 \\
                    & \begin{tabular}[c]{@{}l@{}}n\_neighbors = 1-10, step = 1 \\ threshold = 0-1, step = 0.05\end{tabular}                   & SMV                                                                    & n\_neighbors = 2                                                   & \multicolumn{1}{r}{0.65}                                                      & \textbf{0.905 (0.130)}                                                  & 0.790 (0.207)                                               & 0.830 (0.149)                                                 & 0.860 (0.117)                                             & 0.871 (0.106)                                                 \\
                    &                                                                                                                         & wSMV                                                                   & n\_neighbors = 2                                                   & \multicolumn{1}{r}{0.6}                                                       & 0.880 (0.133)                                                  & 0.790 (0.207)                                               & 0.820 (0.151)                                                 & 0.852 (0.119)                                            & 0.861 (0.108)                                                 \\
Linear SVC          & \begin{tabular}[c]{@{}l@{}}C = 0.1, 1, 10\\ threshold = 1-16, step = 1\end{tabular}                                     & HMV                                                                   & C = 1                                                              & \multicolumn{1}{r}{8}                                     & 0.783 (0.220)                                                  & 0.835 (0.165)                                              & 0.801 (0.182)                                                 & 0.813 (0.167)                                            & 0.812 (0.173)                                                 \\
                    &                                                                                                                         & wHMV                                                                  & C = 10                                                             & \multicolumn{1}{r}{9}                                     & 0.857 (0.165)                                                  & 0.745 (0.25)                                               & 0.778 (0.189)                                                 & 0.820 (0.15)                                              & 0.831 (0.142)                                                 \\
                    & \begin{tabular}[c]{@{}l@{}}C = 0.1, 1, 10\\ threshold = 0-1, step = 0.05\end{tabular}                                   & SMV                                                                    & C = 0.1                                                            & \multicolumn{1}{r}{0.55}                                                      & 0.840 (0.192)                                                  & 0.745 (0.22)                                               & 0.776 (0.185)                                                 & 0.811 (0.15)                                             & 0.821 (0.148)                                                 \\
                    &                                                                                                                         & wSMV                                                                   & C = 10                                                             & \multicolumn{1}{r}{0.55}                                                      & 0.863 (0.154)                                                  & 0.720 (0.262)                                               & 0.769 (0.198)                                                 & 0.815 (0.154)                                            & 0.831 (0.142)                                                 \\
RBF SVC             & \begin{tabular}[c]{@{}l@{}}C = 0.1, 1, 10\\ threshold = 1-16, step = 1\end{tabular}                                     & HMV                                                                   & C = 1                                                              & \multicolumn{1}{r}{7}                                     & 0.816 (0.182)                                                  & 0.855 (0.172)                                              & 0.830 (0.161)                                                 & 0.851 (0.137)                                            & 0.852 (0.135)                                                 \\
                    &                                                                                                                         & wHMV                                                                  & C = 1                                                              & \multicolumn{1}{r}{8}                                     & 0.838 (0.202)                                                  & 0.855 (0.172)                                              & 0.842 (0.180)                                                 & 0.860 (0.157)                                             & 0.861 (0.158)                                                 \\
                    & \begin{tabular}[c]{@{}l@{}}C = 0.1, 1, 10\\ threshold = 0-1, step = 0.05\end{tabular}                                   & SMV                                                                    & C = 1                                                              & \multicolumn{1}{r}{0.5}                                                       & 0.848 (0.186)                                                  & 0.855 (0.172)                                              & 0.848 (0.171)                                                 & 0.868 (0.145)                                            & 0.871 (0.142)                                                 \\
                    &                                                                                                                         & wSMV                                                                   & C = 1                                                              & \multicolumn{1}{r}{0.5}                                                       & 0.848 (0.186)                                                  & 0.830 (0.204)                                               & 0.829 (0.180)                                                 & 0.855 (0.15)                                             & 0.861 (0.143)                                                 \\
Logistic Regression & \begin{tabular}[c]{@{}l@{}}C = 0.01, 0.046, 0.215, 1, \\ 4.642, 21.544, 100\\ threshold = 1-16, step = 1\end{tabular}   & HMV                                                                   & C = 0.046                                                          & \multicolumn{1}{r}{9}                                     & 0.813 (0.191)                                                  & 0.810 (0.196)                                               & 0.801 (0.175)                                                 & 0.827 (0.146)                                            & 0.831 (0.142)                                                 \\
                    &                                                                                                                         & wHMV                                                                  & C = 0.215                                                          & \multicolumn{1}{r}{9}                                     & 0.860 (0.198)                                                  & 0.770 (0.235)                                               & 0.799 (0.200)                                                 & 0.833 (0.162)                                            & 0.841 (0.158)                                                 \\
                    & \begin{tabular}[c]{@{}l@{}}C = 0.01, 0.046, 0.215, 1, \\ 4.642, 21.544, 100\\ threshold = 0-1, step = 0.05\end{tabular} & SMV                                                                    & C = 0.215                                                          & \multicolumn{1}{r}{0.55}                                                      & 0.860 (0.198)                                                  & 0.770 (0.235)                                               & 0.799 (0.200)                                                 & 0.833 (0.162)                                            & 0.841 (0.158)                                                 \\
                    &                                                                                                                         & wSMV                                                                   & C = 0.046                                                          & \multicolumn{1}{r}{0.5}                                                       & 0.843 (0.188)                                                  & 0.790 (0.207)                                               & 0.805 (0.178)                                                 & 0.835 (0.149)                                            & 0.841 (0.143)                                                 \\
Naive Bayes         & threshold = 1-16, step = 1                                                                                              & HMV                                                                   &                                                                    & \multicolumn{1}{r}{8}                                     & 0.769 (0.216)                                                  & 0.835 (0.165)                                              & 0.783 (0.163)                                                 & 0.796 (0.151)                                            & 0.793 (0.158)                                                 \\
                    &                                                                                                                         & wHMV                                                                  &                                                                    & \multicolumn{1}{r}{9}                                     & 0.788 (0.198)                                                  & 0.810 (0.156)                                               & 0.782 (0.141)                                                 & 0.800 (0.128)                                              & 0.802 (0.133)                                                 \\
                    & threshold = 0-1, step = 0.05                                                                                            & SMV                                                                    &                                                                    & \multicolumn{1}{r}{0.7}                                                       & 0.822 (0.178)                                                  & 0.720 (0.234)                                               & 0.755 (0.191)                                                 & 0.798 (0.151)                                            & 0.811 (0.146)                                                 \\
                    &                                                                                                                         & wSMV                                                                   &                                                                    & \multicolumn{1}{r}{0.65}                                                      & 0.822 (0.178)                                                  & 0.720 (0.234)                                               & 0.755 (0.191)                                                 & 0.798 (0.151)                                            & 0.811 (0.146)                                                 \\* \bottomrule
\end{longtable}
}
}
\normalsize

% Please add the following required packages to your document preamble:
% \usepackage{booktabs}
% \usepackage{longtable}
% Note: It may be necessary to compile the document several times to get a multi-page table to line up properly
\fontsize{7}{11}\selectfont{
{\setlength{\tabcolsep}{1.4pt}
\begin{longtable}[c]{@{}Llllllllll@{}}
\caption[tab]{Performance comparison of six algorithms using knowledge from KB with continuous scaling} \\   
\label{tab:ClassifierComparisonContinuousScaling}\\
\toprule
Model               & Configuration                                                                                                           & \begin{tabular}[c]{@{}l@{}}Majority \\Voting\end{tabular} & \begin{tabular}[c]{@{}l@{}}Selected \\ hyperparameter\end{tabular} & \begin{tabular}[c]{@{}l@{}}Best \\ threshold\end{tabular} & \begin{tabular}[c]{@{}l@{}}Precision \\ mean (SD)\end{tabular} & \begin{tabular}[c]{@{}l@{}}Recall \\ mean (SD)\end{tabular} & \begin{tabular}[c]{@{}l@{}}F1-score \\ mean (SD)\end{tabular} & \begin{tabular}[c]{@{}l@{}}AUC \\ mean (SD)\end{tabular} & \begin{tabular}[c]{@{}l@{}}Accuracy \\ mean (SD)\end{tabular} \\* \midrule
\endhead
\bottomrule
\endfoot
\endlastfoot
Random Forest       & \begin{tabular}[c]{@{}l@{}}max\_depth = 2-10, step = 1 \\ threshold = 1-16, step = 1\end{tabular}                       & HMV                                                                   & max\_depth = 10                                                    & \multicolumn{1}{r}{8}                                     & \textbf{0.963 (0.078)}                                                  & 0.905 (0.123)                                               & \textbf{0.926 (0.066)}                                                 & \textbf{0.936 (0.057)}                                            & \textbf{0.941 (0.051)}                                                 \\
                    &                                                                                                                         & wHMV                                                                  & max\_depth = 8                                                     & \multicolumn{1}{r}{7}                                     & 0.938 (0.101)                                                  & 0.905 (0.123)                                               & 0.915 (0.084)                                                 & 0.928 (0.07)                                             & 0.931 (0.067)                                                 \\
                    & \begin{tabular}[c]{@{}l@{}}max\_depth = 2-10, step = 1 \\ threshold = 0-1, step = 0.05\end{tabular}                     & SMV                                                                    & max\_depth = 10                                                    & \multicolumn{1}{r}{0.5}                                                       & \textbf{0.963 (0.078)}                                                  & 0.905 (0.123)                                               & \textbf{0.926 (0.066)}                                                 & \textbf{0.936 (0.057)}                                            & \textbf{0.941 (0.051)}                                                 \\
                    &                                                                                                                         & wSMV                                                                   & max\_depth = 10                                                    & \multicolumn{1}{r}{0.5}                                                       & \textbf{0.963 (0.078)}                                                  & 0.905 (0.123)                                               & \textbf{0.926 (0.066)}                                                 & \textbf{0.936 (0.057)}                                            & \textbf{0.941 (0.051)}                                                 \\
Decision Tree       & \begin{tabular}[c]{@{}l@{}}max\_depth = 2-10, step = 1 \\ threshold = 1-16, step = 1\end{tabular}                       & HMV                                                                   & max\_depth = 7                                                     & \multicolumn{1}{r}{3}                                     & 0.853 (0.171)                                                 & \textbf{0.950 (0.105)}                                                & 0.889 (0.117)                                              & 0.900 (0.108)                                              & 0.894 (0.115)                                              \\
                    &                                                                                                                         & wHMV                                                                  & max\_depth = 6                                                     & \multicolumn{1}{r}{5}                                     & 0.855 (0.169)                                               & \textbf{0.950 (0.105)}                                                & 0.896 (0.135)                                              & 0.908 (0.12)                                             & 0.903 (0.123)                                              \\
                    & \begin{tabular}[c]{@{}l@{}}max\_depth = 2-10, step = 1 \\ threshold = 0-1, step = 0.05\end{tabular}                     & SMV                                                                    & max\_depth = 7                                                     & \multicolumn{1}{r}{0.25}                                                      & 0.861 (0.159)                                               & \textbf{0.950 (0.105)}                                                & 0.896 (0.111)                                              & 0.908 (0.098)                                            & 0.903 (0.104)                                              \\
                    &                                                                                                                         & wSMV                                                                   & max\_depth = 6                                                     & \multicolumn{1}{r}{0.3}                                                       & 0.855 (0.169)                                               & \textbf{0.950 (0.105)}                                                & 0.897 (0.135)                                              & 0.908 (0.120)                                             & 0.903 (0.123)                                              \\
Nearest Neighbors   & \begin{tabular}[c]{@{}l@{}}n\_neighbors = 1-10, step = 1 \\ threshold = 1-16, step = 1\end{tabular}                     & HMV                                                                   & n\_neighbors = 5                                                   & \multicolumn{1}{r}{4}                                     & 0.858 (0.103)                                                  & \textbf{0.950 (0.105)}                                                & 0.892 (0.045)                                                 & 0.907 (0.043)                                            & 0.903 (0.043)                                                 \\
                    &                                                                                                                         & wHMV                                                                  & n\_neighbors = 5                                                   & \multicolumn{1}{r}{5}                                     & 0.861 (0.128)                                                  & \textbf{0.950 (0.105)}                                                & 0.892 (0.065)                                                 & 0.907 (0.058)                                            & 0.902 (0.064)                                                 \\
                    & \begin{tabular}[c]{@{}l@{}}n\_neighbors = 1-10, step = 1 \\ threshold = 0-1, step = 0.05\end{tabular}                   & SMV                                                                    & n\_neighbors = 5                                                   & \multicolumn{1}{r}{0.3}                                                       & 0.861 (0.128)                                                  & \textbf{0.950 (0.105)}                                                & 0.892 (0.065)                                                 & 0.907 (0.058)                                            & 0.902 (0.064)                                                 \\
                    &                                                                                                                         & wSMV                                                                   & n\_neighbors = 5                                                   & \multicolumn{1}{r}{0.3}                                                       & 0.861 (0.128)                                                  & \textbf{0.950 (0.105)}                                                & 0.892 (0.065)                                                 & 0.907 (0.058)                                            & 0.902 (0.064)                                                 \\
Linear SVC          & \begin{tabular}[c]{@{}l@{}}C = 0.1, 1, 10\\ threshold = 1-16, step = 1\end{tabular}                                     & HMV                                                                   & C = 10                                                             & \multicolumn{1}{r}{4}                                     & 0.938333 (0.101)                                               & 0.795 (0.17)                                                & 0.845671 (0.097)                                              & 0.873 (0.073)                                            & 0.882 (0.064)                                              \\
                    &                                                                                                                         & wHMV                                                                  & C = 10                                                             & \multicolumn{1}{r}{6}                                     & 0.847 (0.179)                                               & 0.865 (0.167)                                               & 0.835 (0.123)                                              & 0.856 (0.104)                                            & 0.852 (0.109)                                              \\
                    & \begin{tabular}[c]{@{}l@{}}C = 0.1, 1, 10\\ threshold = 0-1, step = 0.05\end{tabular}                                   & SMV                                                                    & C = 10                                                             & \multicolumn{1}{r}{0.4}                                                       & 0.905 (0.130)                                                  & 0.795 (0.206)                                               & 0.831 (0.142)                                              & 0.864 (0.109)                                            & 0.872 (0.096)                                              \\
                    &                                                                                                                         & wSMV                                                                   & C = 1                                                              & \multicolumn{1}{r}{0.45}                                                      & 0.950 (0.112)                                                   & 0.750 (0.221)                                                & 0.821 (0.161)                                              & 0.858 (0.116)                                            & 0.872 (0.107)                                              \\
RBF SVC             & \begin{tabular}[c]{@{}l@{}}C = 0.1, 1, 10\\ threshold = 1-16, step = 1\end{tabular}                                     & HMV                                                                   & C = 1                                                              & \multicolumn{1}{r}{4}                                     & 0.880 (0.108)                                                  & 0.880 (0.174)                                                & 0.867 (0.110)                                                 & 0.888 (0.085)                                            & 0.892 (0.074)                                                 \\
                    &                                                                                                                         & wHMV                                                                  & C = 0.1                                                            & \multicolumn{1}{r}{7}                                     & 0.888 (0.169)                                                  & 0.880 (0.174)                                                & 0.873 (0.156)                                                 & 0.888 (0.137)                                            & 0.891 (0.137)                                                 \\
                    & \begin{tabular}[c]{@{}l@{}}C = 0.1, 1, 10\\ threshold = 0-1, step = 0.05\end{tabular}                                   & SMV                                                                    & C = 10                                                             & \multicolumn{1}{r}{0.35}                                                      & 0.913 (0.114)                                                  & 0.880 (0.174)                                                & 0.885 (0.124)                                                 & 0.907 (0.098)                                            & 0.911 (0.087)                                                 \\
                    &                                                                                                                         & wSMV                                                                   & C = 10                                                             & \multicolumn{1}{r}{0.4}                                                       & 0.933 (0.110)                                                  & 0.835 (0.19)                                                & 0.868 (0.131)                                                 & 0.893 (0.103)                                            & 0.901 (0.094)                                                 \\
Logistic Regression & \begin{tabular}[c]{@{}l@{}}C = 0.01, 0.046, 0.215, 1, \\ 4.642, 21.544, 100\\ threshold = 1-16, step = 1\end{tabular}   & HMV                                                                   & C = 4.642                                                          & \multicolumn{1}{r}{4}                                     & 0.863 (0.164)                                                  & 0.86 (0.17)                                                 & 0.849 (0.140)                                                 & 0.87 (0.119)                                             & 0.871 (0.116)                                                 \\
                    &                                                                                                                         & wHMV                                                                  & C = 100                                                            & \multicolumn{1}{r}{8}                                     & 0.888 (0.169)                                                  & 0.745 (0.242)                                               & 0.793 (0.188)                                                 & 0.839 (0.123)                                            & 0.852 (0.109)                                                 \\
                    & \begin{tabular}[c]{@{}l@{}}C = 0.01, 0.046, 0.215, 1, \\ 4.642, 21.544, 100\\ threshold = 0-1, step = 0.05\end{tabular} & SMV                                                                    & C = 100                                                            & \multicolumn{1}{r}{0.4}                                                       & 0.830 (0.137)                                                  & 0.84 (0.163)                                                & 0.816 (0.088)                                                 & 0.843 (0.072)                                            & 0.842 (0.072)                                                 \\
                    &                                                                                                                         & wSMV                                                                   & C = 4.642                                                          & \multicolumn{1}{r}{0.5}                                                       & 0.933 (0.110)                                                  & 0.75 (0.187)                                                & 0.814 (0.128)                                                 & 0.85 (0.09)                                              & 0.862 (0.085)                                                 \\
Naive Bayes         & threshold = 1-16, step = 1                                                                                              & HMV                                                                   &                                                                    & \multicolumn{1}{r}{4}                                     & 0.908 (0.165)                                                  & 0.79 (0.207)                                                & 0.835 (0.171)                                                 & 0.86 (0.141)                                             & 0.872 (0.135)                                                 \\
                    &                                                                                                                         & wHMV                                                                  &                                                                    & \multicolumn{1}{r}{5}                                     & 0.950 (0.180)                                                  & 0.765 (0.226)                                               & 0.831 (0.176)                                                 & 0.866 (0.12)                                             & 0.882 (0.142)                                                 \\
                    & threshold = 0-1, step = 0.05                                                                                            & SMV                                                                    &                                                                    & \multicolumn{1}{r}{0.3}                                                       & 0.950 (0.180)                                                  & 0.77 (0.193)                                                & 0.839 (0.176)                                                 & 0.868 (0.105)                                            & 0.882 (0.142)                                                 \\
                    &                                                                                                                         & wSMV                                                                   &                                                                    & \multicolumn{1}{r}{0.25}                                                      & 0.908 (0.195)                                                  & 0.79 (0.207)                                                & 0.835 (0.181)                                                 & 0.860 (0.141)                                             & 0.872 (0.147)                                                 \\* \bottomrule
\end{longtable}
